Monitoring Cyber-Physical Systems: From Design to Integration

Cyber-physical systems are inherently safety-critical. The deployment of a runtime monitor significantly increases confidence in their safety. The effectiveness of the monitor can be maximized by considering it an integral component during its development. Thus, in this paper, I given an overview over recent work regarding a development process for runtime monitors alongside a cyber-physical system. This process includes the transformation of desirable safety properties into the formal specification language RTLola. A compiler then generates an executable artifact for monitoring the specification. This artifact can then be integrated into the system.

==> figures/architecture.tex <==
\definecolor{mydarkblue}{rgb}{0.412,0.475,0.957}
\tikzstyle{state} = [circle, draw, text width=.5cm, text centered, minimum height=.5cm, minimum width=.5cm]
\tikzstyle{box} = [rectangle, draw, text centered, minimum height=1cm, minimum width=1cm, fill=white]
\tikzstyle{astate} = [circle, draw, text width=1.5cm, text centered, minimum height=2cm, minimum width=2cm]
\tikzstyle{smallcomponent} = [rectangle, draw, text width=6.5em, text centered, minimum height=3em, fill=white,font=\large]
\tikzstyle{component} = [rectangle, draw, text width=8em, text centered, minimum height=3em, fill=white]
\tikzstyle{smcomponent} = [component, minimum width=3cm, minimum height=2.5cm]
\tikzstyle{transition} = [draw, -stealth']
\tikzstyle{line} = [draw]
\tikzstyle{signal} = [draw, -latex']
\tikzstyle{config} = [densely dotted]

\colorlet{eventcolor}{green!50!black}
\colorlet{periodiccolor}{blue!50!black}
\tikzstyle{event} = [draw=eventcolor, thin, fill=white,fill opacity=.3, pattern=north west lines, pattern color=eventcolor]
\tikzstyle{periodic} = [draw=periodiccolor, thin, fill opacity=.3, pattern=north east lines, pattern color=periodiccolor]
\tikzstyle{signalname} = [text width=10em, minimum height=2em]
\tikzstyle{nameright} = [signalname, align=left]
\tikzstyle{namecenter} = [minimum height=2em, align=center, rotate=65]
\tikzstyle{nameleft} = [signalname, align=right]

\centering
\begin{tikzpicture}[scale=0.5, every node/.style={transform shape}]
  
    %%%% Components
    \node [smallcomponent, text width=1.8cm] at (2.8,2.1)  (dots) {\textsc{\dots}};
    \node [smallcomponent] at (1.4,0.9)  (imu) {\textsc{IMU}};
    \node [smallcomponent] at (0,2.1) (gnss) {\textsc{GNSS}};
    \node [smallcomponent] at (-1.4,0.9) (lidar) {\textsc{Lidar}};
    \node [smallcomponent] at (-2.8,2.1) (camera) {\textsc{Camera}};
    \node [box, font=\large] at (1.5,-1.7) (alg) {\textsc{PositionAlgorithm}};
    \node [box,minimum width=4cm, minimum height=3em,font=\large] at (0,-3.4) (logger) {\textsc{Logger}};
    \node [box,draw=monitorblue, minimum height=3em,thick, font=\large] at (-1.5,-5.1) (mon) {\textcolor{monitorblue}{\textsc{Monitor}}};
    \node [box,minimum height=3em, font=\large] at (1.5,-5.1) (disk) {\textsc{HardDisk}};

    %%%% Signals
	\path [line,line width=0.5mm] (-3.5,0) -- (3.5,0);
	\path [signal] (dots) -- (2.8,0);
	\path [signal] (imu) -- (1.4,0);
	\path [signal] (gnss) -- (0,0);
	\path [signal] (lidar) -- (-1.4,0);
	\path [signal] (camera) -- (-2.8,0);
	\path [signal,line width=0.5mm] (0,0) -- (0,-0.5) -- (-1.5,-0.5) -- (-1.5,-2.9);
	\path [signal,line width=0.5mm] (0,-0.5) -- (1.5,-0.5) -- (alg);
	\path [signal,line width=0.5mm] (alg) -- (1.5,-2.9);
	\path [signal,line width=0.5mm] (1.5,-3.9) -- (disk);
	\path [signal,line width=0.5mm, color=monitorblue] (-1.5,-3.9) -- (mon);
    
  \end{tikzpicture}
  

==> figures/expressiveness.tex <==
\centering
\begin{tikzpicture}[yscale=1,scale=1, every node/.style={scale=1}]

  \draw[] (0,0) edge[->] (8,0);
  \node[] (t) at (8.3, 0) {$t$};
  \node[draw, fill, circle, inner sep=1.5pt] (dot) at (0,0) {};
  
  \foreach \x in {1, 2, 3} {
    \draw[] (\x*3-2, .1) -- ++(0, -.2);
    \node[] (boop) at (\x*3-2, -.25) {\scriptsize \x};    
  }
  
  \foreach \x in {1.2, 1.8, 2.1, 2.7, 2.95, 3.2, 3.7} {
    \draw (\x, .3) edge[->] (\x, 0);
    \node[] (req) at (\x, .5) {\scriptsize r};
    \draw[draw=postfix] (\x+3, .3) edge[->] (\x+3, 0);    
  }
  \foreach \x in {1.8, 2.1, 2.7, 2.95, 3.2, 3.7} {
    \node[] (grant) at (\x+3, .5) {\scriptsize\color{postfix} g?};
  }
  \node[] (grant) at (1.2+3+.2, .2) {\scriptsize\color{postfix} g?};
  \node[] (grant) at (1.2+3+.2, .5) {\scriptsize\color{prefix} g?};
  \draw[draw=prefix] (4.2, .6) edge[->] (4.2, 0.3);
  
  \node[anchor=west] (rtlola) at (0, 1) {\rtlola:};
  \node[fill=prefix!20, draw=prefix, anchor=west] (rtlolacheck) at (1.4, 1) {Check $t=2.66$};
  \node[anchor=west] (rtlola) at (4.3, 1) {MTL:};
  \foreach \x in {0,1,2,3,4,5,6} {
    \node[fill=postfix!20, draw=postfix, anchor=west] (mtlcheck) at (5.7+\x*.2, 1+\x*.05) {Check $t=2.92$};
  }
%  
%  \node [fill=loop!20, draw=loop, align=center, minimum width=2.5cm] (spec) at (0,0) {Specification\\ (\Cref{sec:specification})};
%  \node [fill=loop!20, draw=loop, draw, align=center, minimum width=2.5cm] (tc) at (-1.4,-1.4) {Type Checker};
%  \node [fill=loop!20, draw=loop, draw, align=center, minimum width=2.5cm] (inter) at (+1.4,-1.4) {Interpretation};
%  \node [fill=prefix!20, draw=prefix, minimum width=3.7cm, minimum height=2.25cm] (comp) at (3.5, 0.2) {};
%  \node [align=center] (compl) at (3.5,1.05) {Compilation (\Cref{sec:compilation})};
%  \node [fill=prefix!20, draw=prefix, draw, align=center, minimum width=2.5cm] (hw) at (3.5,.5) {Hardware};
%  \node [fill=prefix!20, draw=prefix, draw, align=center, minimum width=2.5cm] (sw) at (3.5,-.5) {Software};
%  \node [fill=postfix!20, draw=postfix, draw, align=center, minimum width=2.5cm] (inte) at (7,0) {Integration\\ (\Cref{sec:integration})};
%  \node [fill=postfix!20, draw=postfix, draw, align=center, minimum width=2.5cm] (pm) at (7,-1.2) {Post-Mortem\\ Analysis};
%  
%  \draw[->] (spec) edge (hw) (hw) edge (inte);
%  \draw[->] (spec) edge (sw) (sw) edge (inte);
%  \draw[->] (spec) edge (tc);
%  \draw[->] (spec) edge (inter);
%  \draw[->] (inte) edge (pm);
  
\end{tikzpicture}

==> figures/hlc.tex <==
\scalebox{.75}{
\centering
\hspace*{-1cm}
\begin{tikzpicture}[scale=.8, every node/.style={transform shape}]

  %%%% Components
  \node [component, text width=1.8cm] at (6,0)  (prescaler) {\component{PreScaler}};
  \node [component] at (2,0)  (extinter) {\component{ExtInterface}};
  \node [component] at (0,-2) (timeselect) {\component{TimeSelect}};
  \node [component] at (0,-4) (scheduler) {\component{Scheduler}};
  \node [component] at (4,-6) (eventdelay) {\component{EventDelay}};
  \node [component] at (2, -8) (qinter) {\component{HLQInterface}};

  %%%% Signals
  % ext_ts: ExtInterface -> TimeSelect
  \path [signal, config] (1.5,-.5) -- (1.5,-1) -| (timeselect); 
  \node [nameleft] at (-.2,-.75) {\hfill$\bool[\sizets] \ni \signal{ext\_ts}$};
  % ev: ExtInterface -> EventDelay
  \path [signal] (2.5,-.5) -- (2.5,-1) -| (eventdelay); 
  \node [nameright] at (4.2,-.75) {$\signal{ev} \in \bool[\sum (s_i + 1)]$\hfill};
  % its: TimeSelect -> Scheduler/EventDelay
  \path [signal] (0,-3) -| (3.4,-5.5); % -> EventDelay
  \path [signal] (timeselect) -- (scheduler);
  \node [nameleft] at (-1.7,-2.9) {\hfill$\bool[\sizets] \ni \signal{its}$};
  % dl: Scheduler -> QInterface
  \path [signal] (scheduler) |- (1.5,-7) -- (1.5,-7.5);
  \node [nameleft] at (-1.7,-4.8) {$\hfill\bool[\sizets + \numdl] \ni \signal{dl}$};
  % hold: Scheduler -> EventDelay
%  \path [signal, config] (.5,-4.5) |- (eventdelay);
%  \node [nameright] at (2.2,-4.8) {$\signal{hold} \in \bool$\hfill};
  % tev: EventDelay -> QInterface
  \path [signal] (eventdelay) |- (2.5,-7) -- (2.5,-7.5);
  \node [nameright] at (5.7,-6.7) {$\signal{tev} \in \bool[\sizets + \sum (s_i + 1)]$\hfill};
  % push: QInterface -> Queue
  \path [signal] (1.5,-8.5) -- (1.5,-9.5);
  \node [nameleft] at (-.3,-8.9) {\hfill$\bool \ni \signal{push}$};
  % data: QInterface -> Queue
  \path [signal] (2.5,-8.5) -- (2.5,-9.5);
  \node [nameright] at (4.2,-8.9) {$\signal{data} \in \bool[\sizeev]$\hfill};
  
  %%%% Borders
  \begin{scope}[on background layer]    % select the background layer
    % Event-based
    \path[event] (-.5,1) -- (-.5,-1.2) -- (2,-1.2) -- ++(0,-7.5) -- ++(4.5, 0) -- ++(0,7.5) -- ++(-2, 0) -- ++(0, 2.2) -- cycle;
    \node () at (5.5, -1.5) {\sl\textcolor{eventcolor}{Event-based}};
    % Periodic
    \path[periodic] (-2,-1.2) --        (2,-1.2) -- ++(0,-7.5) -- ++(-4,0) -- cycle;
    \node () at (-1.3, -8.3) {\sl\textcolor{periodiccolor}{Periodic}};
  \end{scope}
  
  
\end{tikzpicture}
}

==> figures/informationflow.tex <==
\scalebox{.65}{
\usetikzlibrary{calc}
%  \begin{tikzpicture}[yscale=-1]
%    \tikzstyle{component}=[draw, rectangle, minimum height=.75cm, minimum width=2cm, anchor=north west, pattern=north west lines]
%    \tikzstyle{module}=[minimum height=.75cm, minimum width=2cm, anchor=north west]
%    \tikzstyle{flow}=[->, thick]
%%    \tikzstyle{system}=[pattern color=blue!30!white, draw=blue!30!black]
%%    \tikzstyle{monitor}=[pattern color=green!30!white, draw=green!30!black]
%%    \tikzstyle{proof}=[pattern color=red!30!white, draw=red!30!black]
%    \tikzstyle{system}=[pattern color=black!30!white]
%    \tikzstyle{monitor}=[pattern color=black!30!white]
%    \tikzstyle{proof}=[pattern color=black!30!white]
%    
%    \node[component, system] (input) at (.3, .3) {Input};
%    \node[module, system, draw=white] (system) at (2.7, .3) {System}; % x + 2.4
%    \draw[system] (0, 0) rectangle ++(5.0, 1.4); % x + 2.4n - 0.2
%    
%    \node[component, monitor] (eval) at (.3, 2.0) {Evaluation};
%    \node[module, monitor, draw=white] (monitor) at (2.7, 2.0) {Monitor};
%    \draw[monitor] (0, 1.7) rectangle ++(5.0, 1.4);
%
%    \node[component, proof] (gm) at (.3, 3.7) {GM}; % y + 1.3
%    \node[component, proof] (assert) at (2.7, 3.7) {Assertions};
%    \node[component, proof] (inv) at (.3, 4.8) {Invariants};
%    \node[module, proof, draw=white] (proof) at (2.7, 4.8) {Proof};
%    \draw[proof] (0, 3.4) rectangle ++(5.0, 2.4);
%
%    \draw[flow] (input) edge (eval);
%    \draw[flow] (eval) edge (gm);
%    \draw[flow] (eval.south west) to[out=110, in=250] (inv.north west);
%    \draw[flow] (gm) edge (inv);
%    \draw[flow] (eval) edge (assert);
%    
%  \end{tikzpicture}
\hspace{-.8\textwidth}
  \begin{tikzpicture}[yscale=-1]
    \tikzstyle{component}=[thick, draw, rectangle, minimum height=.75cm, minimum width=2cm, anchor=north west, pattern=north west lines]
    \tikzstyle{module}=[thick, minimum height=.75cm, minimum width=2cm, anchor=north west]
    \tikzstyle{flow}=[->, very thick]
    \tikzstyle{system}=[thick, pattern color=loop!50!white, draw=loop!50!black]
    \tikzstyle{monitor}=[thick, pattern color=prefix!50!white, draw=prefix!50!black]
    \tikzstyle{proof}=[thick, pattern color=postfix!50!white, draw=postfix!50!black]
%    \tikzstyle{system}=[pattern color=black!30!white]
%    \tikzstyle{monitor}=[pattern color=black!30!white]
%    \tikzstyle{proof}=[pattern color=black!30!white]
    
    \node[component, system] (input) at (2.7, .3) {Input};
    \node[module, system, draw=white] (system) at (.3, .3) {\large System}; % x + 2.4
    \draw[system] (0, 0) rectangle ++(5.0, 1.4); % x + 2.4n - 0.2
    
    \node[component, monitor] (eval) at (8.7, .3) {Evaluation};
    \node[module, monitor, draw=white] (monitor) at (6.3, .3) {\large Monitor};
    \draw[monitor] (6, 0) rectangle ++(5.0, 1.4);

    \node[component, proof] (gm) at (14.7, -0.2) {GM}; % y + 1.3
    \node[component, proof] (assert) at (12.3, -0.2) {Assertions};
    \node[component, proof] (inv) at (14.7, 0.9) {Invariants};
    \node[module, proof, draw=white] (proof) at (12.3, .85) {\large Proof};
    \draw[proof] (12, -0.5) rectangle ++(5.0, 2.4);

    \draw[flow,-{>[scale=2.5,length=2,width=3]}] (input) to[bend right=35] (eval);
    \draw[flow,-{>[scale=2.5,length=2,width=3]}] (eval) to[out=300,in=210] (gm.north);
    \draw[flow,-{>[scale=2.5,length=2,width=3]}] (eval) to[out=60, in=160] (inv.south);
    \draw[flow,-{>[scale=2.5,length=2,width=3]}] (gm) edge (inv);
    \draw[flow,-{>[scale=2.5,length=2,width=3]}] (eval) edge (assert);
    
  \end{tikzpicture}

}

==> figures/overall.tex <==
%\scalebox{.85}{
%\centering
%\hspace*{-.8cm}
%\begin{tikzpicture}
%  \node [draw, ellipse, fill=white] at (0,1.5) (inputs) {\component{Inputs}};
%  \node [component] at (0,0) (hlc) {\component{High-level Controller}};
%  \node at (-2.5,0) (time) {\clockicon};
%  \node [component, text width = 3.5em] at (0,-2) (q) {\component{Queue}};
%  \node [component] at (0,-4) (llc) {\component{Low-level Controller}};
%  \node [draw, ellipse, fill=white] at (0,-5.5) (outputs) {\component{Outputs}};
%
%  % Input 
%  \path [signal] (inputs) -- (hlc);
%  \node [nameright] at (1.65,.95) {$\signal{event} \in \bool[\sum (s_i + 1)]$};
%  \path [signal] (time) -- (hlc);
%  
%  % HLC -> Queue
%  \path [signal] (-.35,-0.5) -- (-.35,-1.5); % push
%  \node [nameleft] at (-2.1,-0.95) {\hfill$\bool \ni \signal{push}$};
%  \path [signal] (.35,-0.5) -- (.35,-1.5); % queue_in
%  \node [nameright] at (2.1,-0.95) {$\signal{q\textsubscript{in}} \in \bool[\sizeev]$};
%
%  % Queue -> LLC
%  \path [signal] (-.35,-3.5) -- (-.35,-2.5); % pop
%  \node [nameleft] at (-2.1,-2.95) {\hfill$\bool \ni \signal{pop}$};
%  \path [signal] (0,-2.5) -- (0,-3.5); % empty
%  \node [nameright] at (1.65,-2.8) {$\signal{empty} \in \bool$};
%  \path [signal] (.35,-2.5) -- (.35,-3.5); % queue_out
%  \node [nameright] at (2.1,-3.15) {$\signal{q\textsubscript{out}} \in \bool[\sizeev]$};
%
%  \path [signal] (llc) -- (outputs);
%  \node [nameright] at (1.65,-4.8) {$\signal{trig} \in \bool[\numtrig]$};
%  
%  %%%% Borders
%  \begin{scope}[on background layer]    % select the background layer
%    % Event-based
%    \path[event] (-1.5,2) -- (-1.5,.95) -- (0,.95) -- (0,-6) -- (3,-6) -- (3,2) -- cycle;
%    \node () at (2.1, 1.7) {\sl\textcolor{eventcolor}{Event-based}};
%    % Periodic
%    \path[periodic] (-3.2,.95) -- (0,.95) -- (0,-6) -- (-2,-6) -- (-2,-.95) -- (-3.2,-.95) -- cycle;
%    \node () at (-2.6, .7) {\sl\textcolor{periodiccolor}{Periodic}};
%  \end{scope}
%  
%\end{tikzpicture}
%}

\tikzstyle{wecomp} = [draw, align=center, minimum height=1cm, minimum width=1.5cm, fill=white]
\tikzstyle{westate} = [draw, circle, minimum width=.8cm, fill=white]
\tikzstyle{westream} = [draw, minimum width=2cm, fill=white]

\centering
\begin{tikzpicture}[yscale=-1,scale=.75, every node/.style={scale=.75}, >=stealth']

  \node [wecomp, fill=prelude!20] (system1) at (0,0) {System};
  
  \node [draw=loop, minimum width=4.3cm, minimum height=3.5cm, pattern=north west lines, pattern color=loop!50] (hlc) at (3.5, 0) {};
  \node [wecomp, minimum width=2.2cm] (inp) at (2.7, -1) {Input\\ Reception};
  \node [] at (4.9, -1) (time) {\clockicon{.25}};
  \node [wecomp, minimum width=2.2cm] (qcon) at (4, 1) {Q-Connector};
  \node [] (hlclable) at (2, 1.4) {\Large\color{loop} \hlc};
  
  \node [wecomp, fill=postfix!20] (q) at (7,0) {Queue};
  
  \node [draw=prefix, minimum width=5cm, minimum height=5.5cm,pattern=north west lines, pattern color=prefix!50] (llc) at (10.85, 0) {};
  \node [] (llclable) at (9, 2.4) {\Large\color{prefix} \llc};

  \node [westate] (idle1) at (9, -1.5) {idle};
  \node [westate] (pop) at (9, 0) {pop};
  \node [westate] (eval) at (9, +1.5) {eval};

  \node [westate] (idle2) at (10.3, -2.2) {idle};  
  \node [westate] (1) at (10.3, -1.1) {1};
  \node [westate] (20) at (10.3, 0) {2.0};
  \node [westate] (21) at (10.3, +1.1) {2.1};
  \node [westate] (22) at (10.3, +2.2) {2.2};

  \node [westream] (velo1) at (12.2, -1.4) {velo 1};  
  \node [westream] (velo2) at (12.2, -0.8) {velo 2};  
  \node [westream] (dev) at (12.2, 0) {dev};  
  \node [westream] (avg) at (12.2, 0.8) {avg dev};  
  \node [westream] (trig1) at (12.2, 1.4) {trig warn};  
  \node [westream] (trig2) at (12.2, 2.2) {trig err};
  
  \node [wecomp, fill=prelude!20] (system2) at (14.7,0) {System};
  
  \path[->]
    (system1) edge (inp)
    (inp) edge (qcon)
    (time) edge (qcon)
    (qcon) edge[bend right=10] node[above] {\scriptsize push} (q)
    (qcon) edge[bend left=10] node[below] {\scriptsize din} (q)
    (q) edge node[align=left, sloped, above, rotate=75] {\scriptsize empty} (idle1)
    (pop) edge node[above] {\scriptsize pop} (q)
    (q) edge node[align=left, sloped, above, rotate=-75] {\scriptsize dout} (eval)
    (trig1.east) edge (system2)
    (trig2.east) edge (system2)
  ;
  \path[->]
    (idle1) edge (pop)
    (pop) edge (eval)
    (eval) edge[bend left=26] (idle1)
    (idle2) edge (1)
    (1) edge (20)
    (20) edge (21)
    (21) edge (22)
    (22) edge[bend right=27] (idle2)
    (22) edge (trig2)
    (21) edge (trig1)
    (21) edge (avg)
    (20) edge (dev)
    (1) edge (velo1)
    (1) edge (velo2)
    ;

  
%  \node [fill=loop!20, draw=loop, align=center, minimum width=2.5cm] (spec) at (0,0) {Specification\\ (\Cref{sec:specification})};
%  \node [fill=loop!20, draw=loop, draw, align=center, minimum width=2.5cm] (tc) at (-1.4,-1.4) {Type Checker};
%  \node [fill=loop!20, draw=loop, draw, align=center, minimum width=2.5cm] (inter) at (+1.4,-1.4) {Interpretation};
%  \node [fill=prefix!20, draw=prefix, minimum width=3.7cm, minimum height=2.25cm, pattern=north west lines, pattern color=prefix!50] (comp) at (3.5, 0.2) {};
%  \node [align=center] (compl) at (3.5,1.05) {Compilation (\Cref{sec:compilation})};
%  \node [fill=prefix!20, draw=prefix, draw, align=center, minimum width=2.5cm] (hw) at (3.5,.5) {Hardware};
%  \node [fill=prefix!20, draw=prefix, draw, align=center, minimum width=2.5cm] (sw) at (3.5,-.5) {Software};
%  \node [fill=postfix!20, draw=postfix, draw, align=center, minimum width=2.5cm] (inte) at (7,0) {Integration\\ (\Cref{sec:integration})};
%  \node [fill=postfix!20, draw=postfix, draw, align=center, minimum width=2.5cm] (pm) at (7,-1.2) {Post-Mortem\\ Analysis};
%  
%  \draw[->] (spec) edge (hw) (hw) edge (inte);
%  \draw[->] (spec) edge (sw) (sw) edge (inte);
%  \draw[->] (spec) edge (tc);
%  \draw[->] (spec) edge (inter);
%  \draw[->] (inte) edge (pm);
  
\end{tikzpicture}

==> figures/rustcomponents.tex <==

\begin{tikzpicture}[]
	 \draw[rounded corners, fill=prelude!20, draw=prelude] (-2.1, 0) rectangle ++(6, -3.75);
	 \node[anchor=north east, inner sep=0, outer sep=0] (prelude) at (3.7, -.1) {\scriptsize\color{prelude}Prelude};
	 \draw[rounded corners, fill=loop!20, draw=loop] (-2.1, -4.3) rectangle ++(6, -1.15);
	 \node[anchor=south east, inner sep=0, outer sep=0] (loop) at (3.7, -5.35) {\scriptsize\color{loop}Monitor Loop};
	 \draw[rounded corners, fill=prefix!20, draw=prefix] (4.3, 0) rectangle ++(5.8, -3.3);
	 \node[anchor=south east, inner sep=0, outer sep=0] (pre) at (9.9, -3.2) {\scriptsize\color{prefix} Execution Prefix};
	 \draw[rounded corners, fill=postfix!20, draw=postfix] (4.3, -3.35) rectangle ++(5.8, -1.5);	 
	 \node[anchor=south east, inner sep=0, outer sep=0] (post) at (9.9, -4.75) {\scriptsize\color{postfix}Execution Postfix};
\end{tikzpicture}

\vspace{-5.75cm}
\begin{lstlisting}[,style=ColoredRust, basicstyle=\scriptsize,multicols=2, frame=none]
struct Memory { ... } $\tikzmark{preludeBegin}$
impl Memory { $\dots$ }
[[ Evaluation Functions ]]
fn get_input() -> Option<($T_{s_1}, \dots, T_{s_\ell}$)> {
  [[ Communicate with system ]]
}
fn emit(output: &($T_{s_1}, \dots, T_{s_n}$)) {
  [[ Communicate with system ]]
}
fn main() {
  let mut memory = Memory::new(); $\tikzmark{preludeEnd}$$\tikzmark{longest-pre}$
  let early_exit = prefix(&mem);
  if !early_exit {
    while let Some(input) = get_input() { $\tikzmark{longest}$$\tikzmark{loopBegin}$
	  mem.add_input(&input1);
      [[ Evaluation Logic ]]
    } $\tikzmark{loopEnd}$
  }
  postfix(&mem);
}
fn prefix(mem: &mut Memory) -> bool {
 if let Some(input) = get_input() {$\tikzmark{prefixBegin}$
   mem.add_input(&input);
	  [[ Evaluation Logic ]]
	} else {
     return true // Jump to Postfix.
	}
	[[ Repeat $\color[rgb]{0.6, 0.4, 0.08}\preflen$ times. ]] $\tikzmark{prefixEnd}$
	false // Continue with Monitor Loop.
}

fn postfix(mem &Memory) {
 [[ Evaluation Logic ]] $\tikzmark{postfixBegin}$
 [[ Repeat $\color[rgb]{0.6, 0.4, 0.08}\postlen$ times. ]] $\tikzmark{postfixEnd}$
}
$~$
$~$
$~$
$~$
$~$
$~$
\end{lstlisting}
\tikzset{
  line width=0.2pt
}
%\AddNote{preludeBegin}{preludeEnd}{longest-pre}{{\scriptsize Prelude}}
%\AddNote{prefixBegin}{prefixEnd}{longest}{Prefix}
%\AddNote{loopBegin}{loopEnd}{longest}{{\scriptsize Monitor\\ Loop}}
%\AddNote{postfixBegin}{postfixEnd}{longest}{Postfix}



==> figures/statemachines.tex <==
%\begin{figure}[t]
%\vspace{-.3cm}
%  \begin{minipage}{.48\columnwidth}
%    \begin{subfigure}{.9\textwidth}
%      \centering
%      \begin{tikzpicture}[scale=.8, every node/.style={transform shape}]
%
%          \node [state, initial above] (idle)                     {idle};
%          \node [state] (pop)  [right=2cm of idle] {pop};
%          \node [state] (eval) [below=2cm of pop]  {eval};
%
%          \draw[thick, transition] (idle) edge              node [above]         {$\neg \signal{empty}$} (pop);
%          \draw[thick, transition] (pop)  edge [bend right] node [right]         {$\top$}                (eval);
%          \draw[thick, transition] (eval) edge [bend right] node [above, sloped] {$\neg\signal{empty}$}  (pop);
%          \draw[thick, transition] (eval) edge              node [below, sloped] {$\signal{empty}$}      (idle);
%        
%      \end{tikzpicture}
%      \caption{The \component{LLQInterface} handles the the communication with the queue in \smstate{pop}, and waits in \smstate{eval} until the evaluation finished.}
%      \label{fig:statemachine:llqif}
%    \end{subfigure}
%  \end{minipage}
%  \hfill
%  \begin{minipage}{.48\columnwidth}
%    \begin{subfigure}{.9\textwidth}
%      \centering
%      \begin{tikzpicture}[scale=.8, every node/.style={transform shape}]
%
%          \node [state, initial above]              (idle)                             {idle};
%          \node [state]              (one)     [right=2.5cm of idle]    {$1$};
%          \node [state]              (twoone)  [below=2cm of one]       {$2.1$};
%          \node [minimum height=1cm] (twodots) [left=.955cm of twoone]  {\dots};
%          \node [state]              (twol)    [left=.955cm of twodots] {$2.\ell$};
%        
%          \path [thick, transition] (idle)    to node [above, sloped] {\signal{een}} (one);
%          \draw [thick, transition] (one)     to node [above, sloped] {\signal{done\textsubscript{1}}} (twoone);
%          \draw [thick, transition] (twoone)  to node [above, sloped] {\signal{done\textsubscript{2.1}}} (twodots);
%          \draw [thick, transition] (twodots) to node [above, sloped] {\signal{done\textsubscript{2.($\ell$-1)}}} (twol);
%          \draw [thick, transition] (twol)    to node [above, sloped] {\signal{done\textsubscript{2.$\ell$}}} (idle);
%        
%      \end{tikzpicture}
%      \caption{The \component{EvalController} manages the evaluation. State~\smstate{1} treats input streams, \smstate{2.1} through \smstate{2.$\lambda$} output streams according to the evaluation order.}
%      \label{fig:statemachine:ec}
%    \end{subfigure}
%  \end{minipage}
%  \caption{State machines for the \component{LLQInterface} and the \component{EvalController}} 
%  \label{fig:statemachines}
%\end{figure}

%\begin{figure}[t]
%\vspace{-.3cm}
%  \begin{minipage}{.5\textwidth}
    \begin{subfigure}[t]{\textwidth}
      \centering
      \begin{tikzpicture}[scale=.8, every node/.style={transform shape}]

          \node [state, initial above] (idle)                     {idle};
          \node [state] (pop)  [right=2cm of idle] {pop};
          \node [state] (eval) [below=2cm of pop]  {eval};

          \draw[thick, transition] (idle) edge              node [above]         {$\neg \signal{empty}$} (pop);
          \draw[thick, transition] (pop)  edge [bend right] node [right]         {$\top$}                (eval);
          \draw[thick, transition] (eval) edge [bend right] node [above, sloped] {$\neg\signal{empty}$}  (pop);
          \draw[thick, transition] (eval) edge              node [below, sloped] {$\signal{empty}$}      (idle);
        
      \end{tikzpicture}
      \caption{State machine for the communication of the \llc with the queue.}
      \label{fig:statemachine:llqif}
    \end{subfigure}
%  \end{minipage}
%  \hfill
%  \begin{minipage}{.5\textwidth}
    \begin{subfigure}[t]{\textwidth}
      \centering
      \begin{tikzpicture}[scale=.8, every node/.style={transform shape}]

          \node [state, initial above]              (idle)                             {idle};
          \node [state]              (one)     [right=2.5cm of idle]    {$1$};
          \node [state]              (twoone)  [below=2cm of one]       {$2.1$};
          \node [minimum height=1cm] (twodots) [left=.955cm of twoone]  {\dots};
          \node [state]              (twol)    [left=.955cm of twodots] {$2.\ell$};
        
          \path [thick, transition] (idle)    to node [above, sloped] {\signal{een}} (one);
          \draw [thick, transition] (one)     to node [above, sloped] {\signal{done\textsubscript{1}}} (twoone);
          \draw [thick, transition] (twoone)  to node [above, sloped] {\signal{done\textsubscript{2.1}}} (twodots);
          \draw [thick, transition] (twodots) to node [above, sloped] {\signal{done\textsubscript{2.($\ell$-1)}}} (twol);
          \draw [thick, transition] (twol)    to node [above, sloped] {\signal{done\textsubscript{2.$\ell$}}} (idle);
        
      \end{tikzpicture}
      \caption{State machine for the evaluation process within the \llc.}
      \label{fig:statemachine:ec}
    \end{subfigure}
%  \end{minipage}
%  \caption{State machines for the \component{LLQInterface} and the \component{EvalController}} 
%  \label{fig:statemachines}
%\end{figure}

==> figures/structure.tex <==
\centering
\begin{tikzpicture}[yscale=-1,scale=.9, every node/.style={scale=.9}]
  
  \node [fill=loop!20, draw=loop, align=center, minimum width=2.5cm] (spec) at (0,0) {Specification\\ (\Cref{sec:specification})};
  \node [fill=loop!20, draw=loop, draw, align=center, minimum width=2.5cm] (tc) at (-1.4,-1.4) {Type Checker};
  \node [fill=loop!20, draw=loop, draw, align=center, minimum width=2.5cm] (inter) at (+1.4,-1.4) {Interpretation};
  \node [fill=prefix!20, draw=prefix, minimum width=3.7cm, minimum height=2.25cm, pattern=north west lines, pattern color=prefix!50] (comp) at (3.5, 0.2) {};
  \node [align=center] (compl) at (3.5,1.05) {Compilation (\Cref{sec:compilation})};
  \node [fill=prefix!20, draw=prefix, draw, align=center, minimum width=2.5cm] (hw) at (3.5,.5) {Hardware};
  \node [fill=prefix!20, draw=prefix, draw, align=center, minimum width=2.5cm] (sw) at (3.5,-.5) {Software};
  \node [fill=postfix!20, draw=postfix, draw, align=center, minimum width=2.5cm] (inte) at (7,0) {Integration\\ (\Cref{sec:integration})};
  \node [fill=postfix!20, draw=postfix, draw, align=center, minimum width=2.5cm] (pm) at (7,-1.2) {Post-Mortem\\ Analysis};
  
  \draw[->] (spec) edge (hw) (hw) edge (inte);
  \draw[->] (spec) edge (sw) (sw) edge (inte);
  \draw[->] (spec) edge (tc);
  \draw[->] (spec) edge (inter);
  \draw[->] (inte) edge (pm);
  
\end{tikzpicture}
